Towards Optimal Distributed Delta Coloring

The $\Delta$-vertex coloring problem has become one of the prototypical problems for understanding the complexity of local distributed graph problems on constant-degree graphs. The major open problem is whether the problem can be solved deterministically in logarithmic time, which would match the lower bound [Chang et al., FOCS'16]. Despite recent progress in the design of efficient $\Delta$-coloring algorithms, there is currently a polynomial gap between the upper and lower bounds. In this work we present a $O(\log n)$-round deterministic $\Delta$-coloring algorithm for dense constant-degree graphs, matching the lower bound for the problem on general graphs. For general $\Delta$ the algorithms' complexity is $\min\{\widetilde{O}(\log^{5/3}n),O(\Delta+\log n)\}$. All recent distributed and sublinear graph coloring algorithms (also for coloring with more than $\Delta$ colors) decompose the graph into sparse and dense parts. Our algorithm works for the case that this decomposition has no sparse vertices. Ironically, in recent (randomized) $\Delta$-coloring algorithms, dealing with sparse parts was relatively easy and these dense parts arguably posed the major hurdle. We present a solution that addresses the dense parts and may have the potential for extension to sparse parts. Our approach is fundamentally different from prior deterministic algorithms and hence hopefully contributes towards designing an optimal algorithm for the general case. Additionally, we leverage our result to also obtain a randomized $\min\{\widetilde{O}(\log^{5/3}\log n), O(\Delta+\log\log n)\}$-round algorithm for $\Delta$-coloring dense graphs that also matches the lower bound for the problem on general constant-degree graphs [Brandt et al.; STOC'16].

==> fig1.tex <==
\begin{tikzpicture}
	% Define variables for positioning
	\def\xO{0}
	\def\yO{0}
	\def\R{3} % Radius of large circle
	\def\Ri{2.4}
	\def\rA{0.35}
	\def\N{8} % Number of inner circles
	
	% First figure
	\begin{scope}[shift={(-4,0)}]
		% Draw the large circle
		\draw[thick, gray] (\xO,\yO) circle(\R cm);
		
		% Store coordinates of small circles
		\foreach \i in {0,1,...,\N} {
			\pgfmathsetmacro{\theta}{360/\N*\i} % Compute angle
			\pgfmathsetmacro{\x}{\Ri*cos(\theta)}
			\pgfmathsetmacro{\y}{\Ri*sin(\theta)}
			\coordinate (P\i) at (\x,\y);
		}
		
		% Connect all inner small circles with each other
		\foreach \i in {0,1,...,\N} {
			\foreach \j in {0,1,...,\N} {
				\ifnum \i<\j
				\draw[dashed] (P\i) -- ($(P\i)!0.35!(P\j)$);
				\draw[dashed] (P\j) -- ($(P\j)!0.35!(P\i)$);
                \draw[dashed] (P\i) -- ++(360/\N*\i-20:1.2cm);
                \draw[dashed] (P\i) -- ++(360/\N*\i+20:1.2cm);
                \draw[dashed] (P\i) -- ++(360/\N*\i:1.2cm);
				\fi
			}
		}
	\end{scope}
	
	% Second figure
	\begin{scope}[shift={(4,0)}]
		% Draw the large circle
		\draw[thick, gray] (\xO,\yO) circle(\R cm);
		
		% Store coordinates of small circles
		\foreach \i in {0,1,...,\N} {
			\pgfmathsetmacro{\theta}{360/\N*\i} % Compute angle
			\pgfmathsetmacro{\x}{\Ri*cos(\theta)}
			\pgfmathsetmacro{\y}{\Ri*sin(\theta)}
			\coordinate (Q\i) at (\x,\y);
		}
		
		% Connect all inner small circles with each other
		\foreach \i in {0,1,...,\N} {
			\foreach \j in {0,1,...,\N} {
				\ifnum \i<\j
				%\draw[] (Q\i) -- (Q\j);
				\draw[dashed] (Q\i) -- ($(Q\i)!0.35!(Q\j)$);
				\draw[dashed] (Q\j) -- ($(Q\j)!0.35!(Q\i)$);
                \draw[dashed] (Q\i) -- ++(360/\N*\i-20:1.2cm);
                \draw[dashed] (Q\i) -- ++(360/\N*\i+20:1.2cm);
                \draw[dashed] (Q\i) -- ++(360/\N*\i:1.2cm);
				\fi
			}
		}
	\end{scope}
	
	% Connect rightmost vertex in left figure with leftmost vertex in right figure
	\draw[] (P0) -- (Q4);
	
	% Adjusted triangle: making it larger to contain the small circles
	\draw[color=black!60!green, line width = 2px] (P7) -- (P0) -- (Q4);
	
	% Draw smaller circles after the line segments
	\foreach \i in {0,1,...,\N} {
		\draw[fill=white] (P\i) circle(\rA cm);
	}
    \draw[pattern=north west lines, pattern color=orange] (P7) circle(\rA cm);
	\foreach \i in {0,1,...,\N} {
		\draw[fill=white] (Q\i) circle(\rA cm);
	}
	\draw[pattern=north west lines, pattern color=orange] (Q4) circle(\rA cm);
    \node[] at (P7) {$v$};
    \node[] at (P0) {$u$};
    \node[] at (Q4) {$w$};
    \node[] at (-4,0) {\huge$C_1$};
    \node[] at (4,0) {\huge$C_2$};



    % Compute the angle using tan function

    \coordinate (A) at (42,42);
    \edef\angleX{23}
    \newdimen\pax
    \pgfextractx{\pax}{\pgfpointanchor{P7}{center}}
    \newdimen\pay
    \pgfextracty{\pay}{\pgfpointanchor{P7}{center}}
    \newdimen\qax
    \pgfextractx{\qax}{\pgfpointanchor{Q4}{center}}
    \newdimen\qay
    \pgfextracty{\qay}{\pgfpointanchor{Q4}{center}}

    \pgfmathparse{90 - atan((\qax-\pax) / (\qay-\pay))} \let\angleAB\pgfmathresult
    
    \node[draw,orange,fit=(P7) (Q4), rotate fit = \angleAB, text width =170pt, text height = 5pt, inner sep = -10pt, line width = 2px] {};
\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}
    \clip (-6.5,2) rectangle + (13,-9);
    % Define variables for positioning
    \def\xO{0}
    \def\yO{0}
    \def\R{3} % Radius of large circle
    \def\Ri{2.4}
    \def\rA{0.35}
    \def\N{8} % Number of inner circles


    \begin{scope}[shift={(-3.5,0)}]
        \foreach \i in {15,345,285,315} {
            \pgfmathsetmacro{\x}{\Ri*cos(\i)}
            \pgfmathsetmacro{\y}{\Ri*sin(\i)}
            \coordinate (P\i) at (\x,\y);
        }
    \end{scope}

    \begin{scope}[shift={(3.5,0)}]
        \foreach \i in {165,195,225,255} {
            \pgfmathsetmacro{\x}{\Ri*cos(\i)}
            \pgfmathsetmacro{\y}{\Ri*sin(\i)}
            \coordinate (Q\i) at (\x,\y);
        }
    \end{scope}

    \begin{scope}[shift={(0,-{(7*0.86})}]
        \foreach \i in {45,75,105,135} {
            \pgfmathsetmacro{\x}{\Ri*cos(\i)}
            \pgfmathsetmacro{\y}{\Ri*sin(\i)}
            \coordinate (R\i) at (\x,\y);
        }
    \end{scope}

    \draw[color=red, line width = 2px] (P285) -- (R135);
    \draw[] (R75) -- (Q225);
    \draw[color=red, line width = 2px] (P345) -- (Q225);

    \draw[color = blue,>-Stealth,shorten >=0.28cm + \pgflinewidth, line width = 2px] (R75) to [out=105,in=200] (Q225);
    \draw[color = blue,>-Stealth,shorten >=0.28cm + \pgflinewidth, line width = 2px] (R135) to [out=55,in=350] (P285);
    
    % First figure
    \begin{scope}[shift={(-3.5,0)}]
        % Draw the large circle
        \draw[thick, gray] (\xO,\yO) circle(\R cm);
        \draw[dashed] (0,0) -- ({\R * cos(330)},{\R * sin(330)});
        \draw[dashed] (0,0) -- ({\R * cos(30)},{\R * sin(30)});
        \draw[dashed] (0,0) -- ({\R * cos(270)},{\R * sin(270)});
    \end{scope}
    
    % Second figure
    \begin{scope}[shift={(3.5,0)}]
        % Draw the large circle
        \draw[thick, gray] (\xO,\yO) circle(\R cm);
        \draw[dashed] (0,0) -- ({\R * cos(150)},{\R * sin(150)});
        \draw[dashed] (0,0) -- ({\R * cos(210)},{\R * sin(210)});
        \draw[dashed] (0,0) -- ({\R * cos(270)},{\R * sin(270)});
    \end{scope}
    
    % Third figure
    \begin{scope}[shift={(0,-{(7*0.86})}]
        % Draw the large circle
        \draw[thick, gray] (\xO,\yO) circle(\R cm);
        \draw[dashed] (0,0) -- ({\R * cos(30)},{\R * sin(30)});
        \draw[dashed] (0,0) -- ({\R * cos(90)},{\R * sin(90)});
        \draw[dashed] (0,0) -- ({\R * cos(150)},{\R * sin(150)});
        
    \end{scope}
    
    \foreach \i in {15,345,285,315} {
        \draw[fill=white] (P\i) circle(\rA cm);
    }
    \foreach \i in {165,195,225,255} {
        \draw[fill=white] (Q\i) circle(\rA cm);
    }
    \foreach \i in {45,75,105,135} {
        \draw[fill=white] (R\i) circle(\rA cm);
    }
    \node[] at (-1.5,-2.95) {\color{blue}\textbf{?}};
    \node[] at (0.4,-2.5) {\color{blue}\textbf{?}};

    \node[] at (R135) {$u$};
    \node[] at (R75) {$v$};
    \node[] at (P285) {$w$};
\end{tikzpicture}

==> fig2b.tex <==
\begin{tikzpicture}
    \clip (-6.5,2) rectangle + (13,-9);
    % Define variables for positioning
    \def\xO{0}
    \def\yO{0}
    \def\R{3} % Radius of large circle
    \def\Ri{2.4}
    \def\rA{0.35}
    \def\N{8} % Number of inner circles


    \begin{scope}[shift={(-3.5,0)}]
        \foreach \i in {15,345,285,315} {
            \pgfmathsetmacro{\x}{\Ri*cos(\i)}
            \pgfmathsetmacro{\y}{\Ri*sin(\i)}
            \coordinate (P\i) at (\x,\y);
        }
    \end{scope}

    \begin{scope}[shift={(3.5,0)}]
        \foreach \i in {165,195,225,255} {
            \pgfmathsetmacro{\x}{\Ri*cos(\i)}
            \pgfmathsetmacro{\y}{\Ri*sin(\i)}
            \coordinate (Q\i) at (\x,\y);
        }
    \end{scope}

    \begin{scope}[shift={(0,-{(7*0.86})}]
        \foreach \i in {45,75,105,135} {
            \pgfmathsetmacro{\x}{\Ri*cos(\i)}
            \pgfmathsetmacro{\y}{\Ri*sin(\i)}
            \coordinate (R\i) at (\x,\y);
        }
    \end{scope}

    \draw[>-Stealth,color=black!60!green, line width = 2px,shorten >=0.28cm + \pgflinewidth](R135) -- (P285);
    \draw[>-Stealth,color=black!60!green, line width = 2px,shorten >=0.28cm + \pgflinewidth] (R75) -- (Q225);
    \draw[] (P345) -- (Q225);

    
    % First figure
    \begin{scope}[shift={(-3.5,0)}]
        % Draw the large circle
        \draw[thick, gray] (\xO,\yO) circle(\R cm);
        \draw[dashed] (0,0) -- ({\R * cos(330)},{\R * sin(330)});
        \draw[dashed] (0,0) -- ({\R * cos(30)},{\R * sin(30)});
        \draw[dashed] (0,0) -- ({\R * cos(270)},{\R * sin(270)});
    \end{scope}
    
    % Second figure
    \begin{scope}[shift={(3.5,0)}]
        % Draw the large circle
        \draw[thick, gray] (\xO,\yO) circle(\R cm);
        \draw[dashed] (0,0) -- ({\R * cos(150)},{\R * sin(150)});
        \draw[dashed] (0,0) -- ({\R * cos(210)},{\R * sin(210)});
        \draw[dashed] (0,0) -- ({\R * cos(270)},{\R * sin(270)});
    \end{scope}
    
    % Third figure
    \begin{scope}[shift={(0,-{(7*0.86})}]
        % Draw the large circle
        \draw[thick, gray] (\xO,\yO) circle(\R cm);
        \draw[dashed] (0,0) -- ({\R * cos(30)},{\R * sin(30)});
        \draw[dashed] (0,0) -- ({\R * cos(90)},{\R * sin(90)});
        \draw[dashed] (0,0) -- ({\R * cos(150)},{\R * sin(150)});
    \end{scope}
    
    % Draw smaller circles after the line segments
    \foreach \i in {15,345,285,315} {
        \draw[fill=white] (P\i) circle(\rA cm);

    }
    \foreach \i in {165,195,225,255} {
        \draw[fill=white] (Q\i) circle(\rA cm);

    }
    \foreach \i in {45,75,105,135} {
        \draw[fill=white] (R\i) circle(\rA cm);

    }

    \node[] at (R135) {$u$};
    \node[] at (R75) {$v$};
    \node[] at (P285) {$w$};
\end{tikzpicture}

==> fig3.tex <==
\begin{tikzpicture}
    \clip (-6.5,2) rectangle + (13,-8.5);
	% Define variables for positioning
	\def\xO{0}
	\def\yO{0}
	\def\R{3} % Radius of large circle
	\def\Ri{2.4}
	\def\rA{0.35}
	\def\N{8} % Number of inner circles
	
	% First figure
	\begin{scope}[shift={(-3.5,0)}]
		% Draw the large circle
		\draw[thick, gray] (\xO,\yO) circle(\R cm);
		\draw[dashed] (0,0) -- ({\R * cos(330)},{\R * sin(330)});
		\draw[dashed] (0,0) -- ({\R * cos(30)},{\R * sin(30)});
		\draw[dashed] (0,0) -- ({\R * cos(270)},{\R * sin(270)});
		% Store coordinates of small circles
		\foreach \i in {15,345,285,315} {
			\pgfmathsetmacro{\x}{\Ri*cos(\i)}
			\pgfmathsetmacro{\y}{\Ri*sin(\i)}
			\coordinate (P\i) at (\x,\y);
		}
		
		% Connect all inner small circles with each other
		\foreach \i in {0,1,...,\N} {
			\foreach \j in {0,1,...,\N} {
				\ifnum \i<\j
				\fi
			}
		}
	\end{scope}
	
	% Second figure
	\begin{scope}[shift={(3.5,0)}]
		% Draw the large circle
		\draw[thick, gray] (\xO,\yO) circle(\R cm);
		\draw[dashed] (0,0) -- ({\R * cos(150)},{\R * sin(150)});
		\draw[dashed] (0,0) -- ({\R * cos(210)},{\R * sin(210)});
		\draw[dashed] (0,0) -- ({\R * cos(270)},{\R * sin(270)});
		
		% Store coordinates of small circles
		\foreach \i in {165,195,225,255} {
			\pgfmathsetmacro{\x}{\Ri*cos(\i)}
			\pgfmathsetmacro{\y}{\Ri*sin(\i)}
			\coordinate (Q\i) at (\x,\y);
		}
		
		% Connect all inner small circles with each other
		\foreach \i in {0,1,...,\N} {
			\foreach \j in {0,1,...,\N} {
				\ifnum \i<\j
				\fi
			}
		}
	\end{scope}
	\begin{scope}[shift={(0,-{(7* 0.86})}]
		% Draw the large circle
		\draw[thick, gray] (\xO,\yO) circle(\R cm);
		\draw[dashed] (0,0) -- ({\R * cos(30)},{\R * sin(30)});
		\draw[dashed] (0,0) -- ({\R * cos(90)},{\R * sin(90)});
		\draw[dashed] (0,0) -- ({\R * cos(150)},{\R * sin(150)});
		
		% Store coordinates of small circles
		\foreach \i in {45,75,105,135} {
			\pgfmathsetmacro{\x}{\Ri*cos(\i)}
			\pgfmathsetmacro{\y}{\Ri*sin(\i)}
			\coordinate (R\i) at (\x,\y);
		}
		
		% Connect all inner small circles with each other
		\foreach \i in {0,1,...,\N} {
			\foreach \j in {0,1,...,\N} {
				\ifnum \i<\j
				\fi
			}
		}
	\end{scope}
	\foreach \i in {15,345,285,315} {
		\draw[fill=white] (P\i) circle(\rA cm);
	}
	\foreach \i in {165,195,225,255} {
		\draw[fill=white] (Q\i) circle(\rA cm);
	}
	\foreach \i in {45,75,105,135} {
		\draw[fill=white] (R\i) circle(\rA cm);
	}
	
\end{tikzpicture}

==> figslackpairgraph.tex <==
\begin{tikzpicture}
    \def\R{0.35}
    \def\dist{2.5}
    \def\offset{25}
    \def\xa{-3.5}
	\def\ya{0}
    \def\xb{8}
	\def\yb{-3.5}
    \def\xc{4.5}
	\def\yc{-2.5}
    \def\xd{-8}
	\def\yd{-3.5}
    \def\colorarray{{"green","red","blue","red"}}
    \def\colora{red}
    \def\colorb{green}
    \def\colorc{blue}
    \def\colord{red}

    \def\rotationa{-35}
    \def\rotationb{110}
    \def\rotationc{200}
    \def\rotationd{37}

    \coordinate (P0) at (\xa,\ya);
    \coordinate (P1) at (\xb,\yb);
    \coordinate (P2) at (\xc,\yc);
    \coordinate (P3) at (\xd,\yd);

    \coordinate (P00) at ({\xa + \dist*cos(-\offset+\rotationa)}, {\ya + \dist*sin(-\offset+\rotationa)});
    \coordinate (P01) at ({\xa + \dist*cos(\offset+\rotationa)}, {\ya + \dist*sin(\offset+\rotationa)});
    \coordinate (P10) at ({\xb + \dist*cos(-\offset+\rotationb)}, {\yb +\dist*sin(-\offset+\rotationb)});
    \coordinate (P11) at ({\xb + \dist*cos(\offset+\rotationb)}, {\yb +\dist*sin(\offset+\rotationb)});
    \coordinate (P20) at ({\xc + \dist*cos(-\offset+\rotationc)}, {\yc +\dist*sin(-\offset+\rotationc)});
    \coordinate (P21) at ({\xc + \dist*cos(\offset+\rotationc)}, {\yc +\dist*sin(\offset+\rotationc)});
    \coordinate (P30) at ({\xd + \dist*cos(-\offset+\rotationd)}, {\yd +\dist*sin(-\offset+\rotationd)});
    \coordinate (P31) at ({\xd + \dist*cos(\offset+\rotationd)}, {\yd +\dist*sin(\offset+\rotationd)});
    
    \foreach \i in {0,1,2,3}{
        \newdimen\pax
        \pgfextractx{\pax}{\pgfpointanchor{P\i0}{center}}
        \newdimen\pay
        \pgfextracty{\pay}{\pgfpointanchor{P\i0}{center}}
        \newdimen\qax
        \pgfextractx{\qax}{\pgfpointanchor{P\i1}{center}}
        \newdimen\qay
        \pgfextracty{\qay}{\pgfpointanchor{P\i1}{center}}

        \coordinate (M\i) at ({(\pax + \qax) / 2}, {(\pay + \qay) / 2});
    }
    
    \draw[color=orange, line width = 2px] (P11) -- (P20);
    \draw[color=orange, line width = 2px] (P10) -- (P01);
    \draw[color=orange, line width = 2px] (P20) -- (P01);
    \draw[color=orange, line width = 2px] (P00) -- (P21);
    \draw[color=orange, line width = 2px] (P21) -- (P30);
    \draw[color=orange, line width = 2px] (P31) -- (P00);
    \draw[color=orange, line width = 2px] (P31) -- ++(200:2.5cm);
    \draw[color=orange, line width = 2px] (P21) -- ++(350:2.5cm);
    \draw[color=orange, line width = 2px] (P10) -- ++(300:2.5cm);
    \foreach \i in {0,1,2,3}{
        
        \newdimen\pax
        \pgfextractx{\pax}{\pgfpointanchor{P\i0}{center}}
        \newdimen\pay
        \pgfextracty{\pay}{\pgfpointanchor{P\i0}{center}}
        \newdimen\qax
        \pgfextractx{\qax}{\pgfpointanchor{P\i1}{center}}
        \newdimen\qay
        \pgfextracty{\qay}{\pgfpointanchor{P\i1}{center}}

        \pgfmathparse{90 - atan((\qax-\pax) / (\qay-\pay))} \let\angleAB\pgfmathresult

        
        \node[fill=white,fit=(P\i0) (P\i1), rotate = \angleAB, minimum width =115pt, minimum height = 35pt, inner sep = -100pt, line width = 2px] {};
    }

    \draw[dashed, line width = 1px] (P11) -- (P20);
    \draw[dashed, line width = 1px] (P10) -- (P01);
    \draw[dashed, line width = 1px] (P20) -- (P01);
    \draw[dashed, line width = 1px] (P00) -- (P21);
    \draw[dashed, line width = 1px] (P21) -- (P30);
    \draw[dashed, line width = 1px] (P31) -- (P00);
        
    \foreach \i in {0,1,2,3}{
        \newdimen\pax
        \pgfextractx{\pax}{\pgfpointanchor{P\i0}{center}}
        \newdimen\pay
        \pgfextracty{\pay}{\pgfpointanchor{P\i0}{center}}
        \newdimen\qax
        \pgfextractx{\qax}{\pgfpointanchor{P\i1}{center}}
        \newdimen\qay
        \pgfextracty{\qay}{\pgfpointanchor{P\i1}{center}}

        \pgfmathparse{90 - atan((\qax-\pax) / (\qay-\pay))} \let\angleAB\pgfmathresult
        \draw[] (P\i) -- (P\i0);
        \draw[] (P\i) -- (P\i1);

        \node[draw,orange,fit=(P\i0) (P\i1), rotate = \angleAB, minimum width =105pt, minimum height = 35pt, inner sep = -100pt, line width = 2px, fill = orange,fill opacity = 0.2] {};
        
        \pgfmathparse{\colorarray[\i]} % Retrieve color name
        \edef\colorname{\pgfmathresult}
        \draw[fill=white] (P\i) circle(\R cm);
        \draw[pattern = checkerboard light gray,opacity = 0.3] (P\i) circle(\R cm);
        \draw[fill=white] (P\i0) circle(\R cm);
        \draw[pattern=north west lines, pattern color=\colorname] (P\i0) circle(\R cm);
        \draw[fill=white] (P\i1) circle(\R cm);
        \draw[pattern=north west lines, pattern color=\colorname] (P\i1) circle(\R cm);

    }
    
\end{tikzpicture}
    

==> loophole.tex <==
\begin{tikzpicture}
	% Define variables for positioning
	\def\xO{0}
	\def\yO{0}
	\def\R{3} % Radius of large circle
	\def\Ri{2.4}
	\def\rA{0.35}
	\def\N{6} % Number of inner circles
	
	% First figure
		% Draw the large circle
		\draw[thick, gray] (\xO,\yO) circle(\R cm);
		
		% Store coordinates of small circles
		\foreach \i in {0,1,...,\N} {
			\pgfmathsetmacro{\theta}{360/\N*\i} % Compute angle
			\pgfmathsetmacro{\x}{\Ri*cos(\theta)}
			\pgfmathsetmacro{\y}{\Ri*sin(\theta)}
			\coordinate (P\i) at (\x,\y);
		}
		

	\foreach \i in {0,1,...,\N} {
		\foreach \j in {0,1,...,\N} {
			\ifnum \i<\j 
				\draw[color=gray] (P\i) -- (P\j);
				\draw[color=gray] (P\j) -- (P\i);
                
			\fi
		}
	}

    \foreach \i in {0,2,3,4} {
        \draw[] (P\i) -- ++(360/\N*\i-15:1.5cm);
        \draw[] (P\i) -- ++(360/\N*\i+15:1.5cm);
    }
    \draw[] (P1) -- ++(360/\N*1+15:1.5cm);
    \draw[] (P5) -- ++(360/\N*5+15:1.5cm);
    \begin{scope}
        \clip (6,3) rectangle (8,0);
        \draw[thick, gray] (9.4,2) circle(\R cm);
    \end{scope}
    \draw[dashed, color=red, line width = 2pt] (7,2) -- (P3);
    \draw[color=red, line width = 2pt] (7,2) -- (P1);
    \draw[color=red, line width = 2pt] (7,2) -- (P5);   
    \draw[color=red, line width = 2pt] (P1) -- (P3); 
    \draw[color=red, line width = 2pt] (P3) -- (P5); 
    \foreach \i in {0,1,...,\N} {
		\draw[fill=white] (P\i) circle(\rA cm);
	}
    
    
    \draw[color=black, fill = white, line width= 2pt] (7,2) circle(\rA cm);
    
\end{tikzpicture}
